Discrete tensor product BGG sequences: splines and finite elements

In this paper, we provide a systematic discretization of the Bernstein-Gelfand-Gelfand (BGG) diagrams and complexes over cubical meshes of arbitrary dimension via the use of tensor-product structures of one-dimensional piecewise-polynomial spaces, such as spline and finite element spaces. We demonstrate the construction of the Hessian, the elasticity, and the divdiv complexes as examples for our construction.

==> fig/113.tikz <==
\begin{tikzpicture}

  \coordinate (FLL) at (0,0);
  \coordinate (FLR) at (10,0);
  \coordinate (FUL) at (0,10);
  \coordinate (FUR) at (10,10);

  \tikzmath{
    coordinate \zshift;
    \zshift=(3.4,2);
    \zshiftx=3.4;
    \zshifty=2.;
    }
  \coordinate (BLL) at ($(FLL) + (\zshift)$);
  \coordinate (BLR) at ($(FLR) + (\zshift)$);
  \coordinate (BUL) at ($(FUL) + (\zshift)$);
  \coordinate (BUR) at ($(FUR) + (\zshift)$);

  \coordinate (XL) at ($(FLL) + (0,-2)$);
  \coordinate (XR) at ($(FLR) + (0,-2)$);
  \coordinate (YL) at ($(BLR) + (2,0)$);
  \coordinate (YU) at ($(BUR) + (2,0)$);
  \coordinate (ZF) at ($(FLR) + (2,-1.5)$);
  \coordinate (ZB) at ($(BLR) + (2,-1.5)$);
  
  \path[use as bounding box]
  (-1.,-2.7) -- (15.7,-2.7) -- (15.7,13.) -- (-1.,13.) -- cycle;

  \draw[gray!50] (BUL) -- (BLL) -- (BLR);
  \draw[gray!50] (FLL) -- (BLL);
  \draw (FUL) -- (BUL) -- (BUR) -- (BLR) -- (FLR);
  \draw (FUR) -- (BUR);
  \draw (FLL) -- (FLR) -- (FUR) -- (FUL) -- cycle;

  \draw[blue] (XL) -- (XR);
  \draw[blue] (YL) -- (YU);
  \draw[blue] (ZF) -- (ZB);

  \node[blue,scale=1.2] at (ZF) {$\bullet$};
  \node[blue,scale=1.2] at (ZB) {$\bullet$};
  \draw[blue,thick,->] (ZF) -- ($(ZF)!-0.3!(ZB)$);
  \draw[blue,thick,->] (ZB) -- ($(ZB)!-0.3!(ZF)$);

  \node[blue,scale=1.2] at ($(YL)!.3!(YU)$) {$\bullet$};
  \node[blue,scale=1.2] at ($(YL)!.7!(YU)$) {$\bullet$};

  \node[blue,scale=1.2] at ($(XL)!.3!(XR)$) {$\bullet$};
  \node[blue,scale=1.2] at ($(XL)!.7!(XR)$) {$\bullet$};

  \foreach \i in {3, 7}
  \foreach \j in {3, 7}
  {
    \tikzmath{
      coordinate \p;
      \px1 = \j;
      \py1 = \i;
      \px2 = \px1-.3*\zshiftx;
      \py2 = \py1-.3*\zshifty;
      \px3 = \j+\zshiftx;
      \py3 = \i+\zshifty;
      \px4 = \px3+.3*\zshiftx;
      \py4 = \py3+.3*\zshifty;
      if \i<10 then { let \col = gray!50; }
      else  { let \col = black; };
    }
    \node[scale=1.2] at (\px1,\py1) {$\bullet$};
    \draw[thick,->] (\px1,\py1) -- (\px2,\py2);
    \node[color=\col,scale=1.2] at (\px3,\py3) {$\bullet$};
    \draw[color=\col,thick,->] (\px3,\py3) -- (\px4,\py4);
  }
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "all"
%%% End:


==> fig/122.tikz <==
\begin{tikzpicture}

  \coordinate (FLL) at (0,0);
  \coordinate (FLR) at (10,0);
  \coordinate (FUL) at (0,10);
  \coordinate (FUR) at (10,10);

  \tikzmath{
    coordinate \zshift;
    \zshift=(3.4,2);
    \zshiftx=3.4;
    \zshifty=2.;
    }
  \coordinate (BLL) at ($(FLL) + (\zshift)$);
  \coordinate (BLR) at ($(FLR) + (\zshift)$);
  \coordinate (BUL) at ($(FUL) + (\zshift)$);
  \coordinate (BUR) at ($(FUR) + (\zshift)$);

  \coordinate (XL) at ($(FLL) + (0,-2)$);
  \coordinate (XR) at ($(FLR) + (0,-2)$);
  \coordinate (YL) at ($(BLR) + (2,0)$);
  \coordinate (YU) at ($(BUR) + (2,0)$);
  \coordinate (ZF) at ($(FLR) + (2,-1.5)$);
  \coordinate (ZB) at ($(BLR) + (2,-1.5)$);
  
  \path[use as bounding box]
  (-1.,-2.7) -- (15.7,-2.7) -- (15.7,13.) -- (-1.,13.) -- cycle;

  \draw[gray!50] (BUL) -- (BLL) -- (BLR);
  \draw[gray!50] (FLL) -- (BLL);
  \draw (FUL) -- (BUL) -- (BUR) -- (BLR) -- (FLR);
  \draw (FUR) -- (BUR);
  \draw (FLL) -- (FLR) -- (FUR) -- (FUL) -- cycle;

  \draw[blue] (XL) -- (XR);
  \draw[blue] (YL) -- (YU);
  \draw[blue] (ZF) -- (ZB);

  \node[blue,scale=1.2] at (YL) {$\bullet$};
  \node[blue,scale=1.2] at ($(YL)!0.5!(YU)$) {$\bullet$};
  \node[blue,scale=1.2] at (YU) {$\bullet$};

  \node[blue,scale=1.2] at (ZF) {$\bullet$};
  \node[blue,scale=1.2] at ($(ZF)!0.5!(ZB)$) {$\bullet$};
  \node[blue,scale=1.2] at (ZB) {$\bullet$};

  \node[blue,scale=1.2] at ($(XL)!.3!(XR)$) {$\bullet$};
  \node[blue,scale=1.2] at ($(XL)!.7!(XR)$) {$\bullet$};

  \foreach \i in {0, 5, 10}
  \foreach \j in {3, 7}
  \foreach \k in {0, 5, 10}
  {
    \tikzmath{
      coordinate \p;
      \px1 = \j+\k*\zshiftx/10;
      \py1 = \i+\k*\zshifty/10;
      if \i<10 then { if \k>0 then {
          let \col = gray!50; }
        else  { let \col = black; }; }
        else  { let \col = black; };
    }
    \node[color=\col,scale=1.2] at (\px1,\py1) {$\bullet$};
  }
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "all"
%%% End:


==> fig/123.tikz <==
\begin{tikzpicture}

  \coordinate (FLL) at (0,0);
  \coordinate (FLR) at (10,0);
  \coordinate (FUL) at (0,10);
  \coordinate (FUR) at (10,10);

  \tikzmath{
    coordinate \zshift;
    \zshift=(3.4,2);
    \zshiftx=3.4;
    \zshifty=2.;
    }
  \coordinate (BLL) at ($(FLL) + (\zshift)$);
  \coordinate (BLR) at ($(FLR) + (\zshift)$);
  \coordinate (BUL) at ($(FUL) + (\zshift)$);
  \coordinate (BUR) at ($(FUR) + (\zshift)$);

  \coordinate (XL) at ($(FLL) + (0,-2)$);
  \coordinate (XR) at ($(FLR) + (0,-2)$);
  \coordinate (YL) at ($(BLR) + (2,0)$);
  \coordinate (YU) at ($(BUR) + (2,0)$);
  \coordinate (ZF) at ($(FLR) + (2,-1.5)$);
  \coordinate (ZB) at ($(BLR) + (2,-1.5)$);
  
  \path[use as bounding box]
  (-1.,-2.7) -- (15.7,-2.7) -- (15.7,13.) -- (-1.,13.) -- cycle;

  \draw[gray!50] (BUL) -- (BLL) -- (BLR);
  \draw[gray!50] (FLL) -- (BLL);
  \draw (FUL) -- (BUL) -- (BUR) -- (BLR) -- (FLR);
  \draw (FUR) -- (BUR);
  \draw (FLL) -- (FLR) -- (FUR) -- (FUL) -- cycle;

  \draw[blue] (XL) -- (XR);
  \draw[blue] (YL) -- (YU);
  \draw[blue] (ZF) -- (ZB);

  \node[blue,scale=1.2] at (ZF) {$\bullet$};
  \node[blue,scale=1.2] at (ZB) {$\bullet$};
  \draw[blue,thick,->] (ZF) -- ($(ZF)!-0.3!(ZB)$);
  \draw[blue,thick,->] (ZB) -- ($(ZB)!-0.3!(ZF)$);

  \node[blue,scale=1.2] at (YL) {$\bullet$};
  \node[blue,scale=1.2] at ($(YL)!0.5!(YU)$) {$\bullet$};
  \node[blue,scale=1.2] at (YU) {$\bullet$};

  \node[blue,scale=1.2] at ($(XL)!.3!(XR)$) {$\bullet$};
  \node[blue,scale=1.2] at ($(XL)!.7!(XR)$) {$\bullet$};

  \foreach \i in {0, 5, 10}
  \foreach \j in {3, 7}
  {
    \tikzmath{
      coordinate \p;
      \px1 = \j;
      \py1 = \i;
      \px2 = \px1-.3*\zshiftx;
      \py2 = \py1-.3*\zshifty;
      \px3 = \j+\zshiftx;
      \py3 = \i+\zshifty;
      \px4 = \px3+.3*\zshiftx;
      \py4 = \py3+.3*\zshifty;
      if \i<10 then { let \col = gray!50; }
      else  { let \col = black; };
    }
    \node[scale=1.2] at (\px1,\py1) {$\bullet$};
    \draw[thick,->] (\px1,\py1) -- (\px2,\py2);
    \node[color=\col,scale=1.2] at (\px3,\py3) {$\bullet$};
    \draw[color=\col,thick,->] (\px3,\py3) -- (\px4,\py4);
  }
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "all"
%%% End:


==> fig/131.tikz <==
\begin{tikzpicture}

  \coordinate (FLL) at (0,0);
  \coordinate (FLR) at (10,0);
  \coordinate (FUL) at (0,10);
  \coordinate (FUR) at (10,10);

  \tikzmath{
    coordinate \zshift;
    \zshift=(3.4,2);
    \zshiftx=3.4;
    \zshifty=2.;
    }
  \coordinate (BLL) at ($(FLL) + (\zshift)$);
  \coordinate (BLR) at ($(FLR) + (\zshift)$);
  \coordinate (BUL) at ($(FUL) + (\zshift)$);
  \coordinate (BUR) at ($(FUR) + (\zshift)$);

  \coordinate (XL) at ($(FLL) + (0,-2)$);
  \coordinate (XR) at ($(FLR) + (0,-2)$);
  \coordinate (YL) at ($(BLR) + (2,0)$);
  \coordinate (YU) at ($(BUR) + (2,0)$);
  \coordinate (ZF) at ($(FLR) + (2,-1.5)$);
  \coordinate (ZB) at ($(BLR) + (2,-1.5)$);
  
  \path[use as bounding box]
  (-1.,-2.7) -- (15.7,-2.7) -- (15.7,13.) -- (-1.,13.) -- cycle;

  \draw[gray!50] (BUL) -- (BLL) -- (BLR);
  \draw[gray!50] (FLL) -- (BLL);
  \draw (FUL) -- (BUL) -- (BUR) -- (BLR) -- (FLR);
  \draw (FUR) -- (BUR);
  \draw (FLL) -- (FLR) -- (FUR) -- (FUL) -- cycle;

  \draw[blue] (XL) -- (XR);
  \draw[blue] (YL) -- (YU);
  \draw[blue] (ZF) -- (ZB);

  \node[blue,scale=1.2] at (YL) {$\bullet$};
  \node[blue,scale=1.2] at (YU) {$\bullet$};
  \draw[blue,thick,->] (YL) -- ($(YL)!-0.1!(YU)$);
  \draw[blue,thick,->] (YU) -- ($(YU)!-0.1!(YL)$);

  \node[blue,scale=1.2] at ($(ZF)!.3!(ZB)$) {$\bullet$};
  \node[blue,scale=1.2] at ($(ZF)!.7!(ZB)$) {$\bullet$};

  \node[blue,scale=1.2] at ($(XL)!.3!(XR)$) {$\bullet$};
  \node[blue,scale=1.2] at ($(XL)!.7!(XR)$) {$\bullet$};

  \foreach \i in {3, 7}
  \foreach \j in {3, 7}
  {
    \tikzmath{
      coordinate \p;
      \px1 = \i+\j*\zshiftx/10;
      \py1 = 10.+\j*\zshifty/10;
      \px2 = \px1;
      \py2 = \py1+1.;
      \px3 = \px1;
      \py3 = \j*\zshifty/10;
      \px4 = \px3;
      \py4 = \py3-1.;
      if \i<10 then { let \col = gray!50; }
      else  { let \col = black; };
    }
    \node[scale=1.2] at (\px1,\py1) {$\bullet$};
    \draw[thick,->] (\px1,\py1) -- (\px2,\py2);
    \node[color=\col,scale=1.2] at (\px3,\py3) {$\bullet$};
    \draw[color=\col,thick,->] (\px3,\py3) -- (\px4,\py4);
  }
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "all"
%%% End:


==> fig/132.tikz <==
\begin{tikzpicture}

  \coordinate (FLL) at (0,0);
  \coordinate (FLR) at (10,0);
  \coordinate (FUL) at (0,10);
  \coordinate (FUR) at (10,10);

  \tikzmath{
    coordinate \zshift;
    \zshift=(3.4,2);
    \zshiftx=3.4;
    \zshifty=2.;
    }
  \coordinate (BLL) at ($(FLL) + (\zshift)$);
  \coordinate (BLR) at ($(FLR) + (\zshift)$);
  \coordinate (BUL) at ($(FUL) + (\zshift)$);
  \coordinate (BUR) at ($(FUR) + (\zshift)$);

  \coordinate (XL) at ($(FLL) + (0,-2)$);
  \coordinate (XR) at ($(FLR) + (0,-2)$);
  \coordinate (YL) at ($(BLR) + (2,0)$);
  \coordinate (YU) at ($(BUR) + (2,0)$);
  \coordinate (ZF) at ($(FLR) + (2,-1.5)$);
  \coordinate (ZB) at ($(BLR) + (2,-1.5)$);
  
  \path[use as bounding box]
  (-1.,-2.7) -- (15.7,-2.7) -- (15.7,13.) -- (-1.,13.) -- cycle;

  \draw[gray!50] (BUL) -- (BLL) -- (BLR);
  \draw[gray!50] (FLL) -- (BLL);
  \draw (FUL) -- (BUL) -- (BUR) -- (BLR) -- (FLR);
  \draw (FUR) -- (BUR);
  \draw (FLL) -- (FLR) -- (FUR) -- (FUL) -- cycle;

  \draw[blue] (XL) -- (XR);
  \draw[blue] (YL) -- (YU);
  \draw[blue] (ZF) -- (ZB);

  \node[blue,scale=1.2] at (YL) {$\bullet$};
  \node[blue,scale=1.2] at (YU) {$\bullet$};
  \draw[blue,thick,->] (YL) -- ($(YL)!-0.1!(YU)$);
  \draw[blue,thick,->] (YU) -- ($(YU)!-0.1!(YL)$);

  \node[blue,scale=1.2] at (ZF) {$\bullet$};
  \node[blue,scale=1.2] at ($(ZF)!0.5!(ZB)$) {$\bullet$};
  \node[blue,scale=1.2] at (ZB) {$\bullet$};

  \node[blue,scale=1.2] at ($(XL)!.3!(XR)$) {$\bullet$};
  \node[blue,scale=1.2] at ($(XL)!.7!(XR)$) {$\bullet$};

  \foreach \i in {0, 5, 10}
  \foreach \j in {3, 7}
  {
    \tikzmath{
      coordinate \p;
      \px1 = \j+\i*\zshiftx/10;
      \py1 = 10.+\i*\zshifty/10;
      \px2 = \px1;
      \py2 = \py1+1.;
      \px3 = \px1;
      \py3 = \i*\zshifty/10;
      \px4 = \px3;
      \py4 = \py3-1.;
      if \i>0 then { let \col = gray!50; }
      else  { let \col = black; };
    }
    \node[scale=1.2] at (\px1,\py1) {$\bullet$};
    \draw[thick,->] (\px1,\py1) -- (\px2,\py2);
    \node[color=\col,scale=1.2] at (\px3,\py3) {$\bullet$};
    \draw[color=\col,thick,->] (\px3,\py3) -- (\px4,\py4);
  }
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "all"
%%% End:


==> fig/133.tikz <==
\begin{tikzpicture}

  \coordinate (FLL) at (0,0);
  \coordinate (FLR) at (10,0);
  \coordinate (FUL) at (0,10);
  \coordinate (FUR) at (10,10);

  \tikzmath{
    coordinate \zshift;
    \zshift=(3.4,2);
    \zshiftx=3.4;
    \zshifty=2.;
    }
  \coordinate (BLL) at ($(FLL) + (\zshift)$);
  \coordinate (BLR) at ($(FLR) + (\zshift)$);
  \coordinate (BUL) at ($(FUL) + (\zshift)$);
  \coordinate (BUR) at ($(FUR) + (\zshift)$);

  \coordinate (XL) at ($(FLL) + (0,-2)$);
  \coordinate (XR) at ($(FLR) + (0,-2)$);
  \coordinate (YL) at ($(BLR) + (2,0)$);
  \coordinate (YU) at ($(BUR) + (2,0)$);
  \coordinate (ZF) at ($(FLR) + (2,-1.5)$);
  \coordinate (ZB) at ($(BLR) + (2,-1.5)$);
  
  \path[use as bounding box]
  (-1.,-2.7) -- (15.7,-2.7) -- (15.7,13.) -- (-1.,13.) -- cycle;

  \draw[gray!50] (BUL) -- (BLL) -- (BLR);
  \draw[gray!50] (FLL) -- (BLL);
  \draw (FUL) -- (BUL) -- (BUR) -- (BLR) -- (FLR);
  \draw (FUR) -- (BUR);
  \draw (FLL) -- (FLR) -- (FUR) -- (FUL) -- cycle;

  \draw[blue] (XL) -- (XR);
  \draw[blue] (YL) -- (YU);
  \draw[blue] (ZF) -- (ZB);

  \node[blue,scale=1.2] at (XL) {$\bullet$};
  \node[blue,scale=1.2] at (XR) {$\bullet$};
  \draw[blue,thick,->] (XL) -- ($(XL)!-0.1!(XR)$);
  \draw[blue,thick,->] (XR) -- ($(XR)!-0.1!(XL)$);

  \node[blue,scale=1.2] at (YL) {$\bullet$};
  \node[blue,scale=1.2] at (YU) {$\bullet$};
  \draw[blue,thick,->] (YL) -- ($(YL)!-0.1!(YU)$);
  \draw[blue,thick,->] (YU) -- ($(YU)!-0.1!(YL)$);

  \node[blue,scale=1.2] at ($(ZF)!.3!(ZB)$) {$\bullet$};
  \node[blue,scale=1.2] at ($(ZF)!.7!(ZB)$) {$\bullet$};

  \foreach \i in {0, 10}
  \foreach \j in {0, 10}
  \foreach \k in {3, 7}
  {
    \tikzmath{
      coordinate \p;
      \px1 = \j+\i*\zshiftx/10;
      \py1 = \k+\i*\zshifty/10;
      if \i==0 then {
        \px2 = \px1-.3*\zshiftx;
        \py2 = \py1-.3*\zshifty;
      } else {
        \px2 = \px1+.3*\zshiftx;
        \py2 = \py1+.3*\zshifty;
      };
      if \j==0 then { \px3 = \px1-1.; } else { \px3 = \px1+1.; };
      \py3 = \py1;
      if \i>0&&\j<10 then { let \col = gray!50; }
      else  { let \col = black; };
    }
    \node[color=\col,scale=1.2] at (\px1,\py1) {$\bullet$};
    \draw[color=\col,thick,->] (\px1,\py1) -- (\px2,\py2);
    \draw[color=\col,thick,->] (\px1,\py1) -- (\px3,\py3);
  }
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "all"
%%% End:


==> fig/212.tikz <==
\begin{tikzpicture}

  \coordinate (FLL) at (0,0);
  \coordinate (FLR) at (10,0);
  \coordinate (FUL) at (0,10);
  \coordinate (FUR) at (10,10);

  \tikzmath{
    coordinate \zshift;
    \zshift=(3.4,2);
    \zshiftx=3.4;
    \zshifty=2.;
    }
  \coordinate (BLL) at ($(FLL) + (\zshift)$);
  \coordinate (BLR) at ($(FLR) + (\zshift)$);
  \coordinate (BUL) at ($(FUL) + (\zshift)$);
  \coordinate (BUR) at ($(FUR) + (\zshift)$);

  \coordinate (XL) at ($(FLL) + (0,-2)$);
  \coordinate (XR) at ($(FLR) + (0,-2)$);
  \coordinate (YL) at ($(BLR) + (2,0)$);
  \coordinate (YU) at ($(BUR) + (2,0)$);
  \coordinate (ZF) at ($(FLR) + (2,-1.5)$);
  \coordinate (ZB) at ($(BLR) + (2,-1.5)$);
  
  \path[use as bounding box]
  (-1.,-2.7) -- (15.7,-2.7) -- (15.7,13.) -- (-1.,13.) -- cycle;

  \draw[gray!50] (BUL) -- (BLL) -- (BLR);
  \draw[gray!50] (FLL) -- (BLL);
  \draw (FUL) -- (BUL) -- (BUR) -- (BLR) -- (FLR);
  \draw (FUR) -- (BUR);
  \draw (FLL) -- (FLR) -- (FUR) -- (FUL) -- cycle;

  \draw[blue] (XL) -- (XR);
  \draw[blue] (YL) -- (YU);
  \draw[blue] (ZF) -- (ZB);

  \node[blue,scale=1.2] at (XL) {$\bullet$};
  \node[blue,scale=1.2] at ($(XL)!0.5!(XR)$) {$\bullet$};
  \node[blue,scale=1.2] at (XR) {$\bullet$};

  \node[blue,scale=1.2] at (ZF) {$\bullet$};
  \node[blue,scale=1.2] at ($(ZF)!0.5!(ZB)$) {$\bullet$};
  \node[blue,scale=1.2] at (ZB) {$\bullet$};

  \node[blue,scale=1.2] at ($(YL)!.3!(YU)$) {$\bullet$};
  \node[blue,scale=1.2] at ($(YL)!.7!(YU)$) {$\bullet$};

  \foreach \i in {0, 5, 10}
  \foreach \j in {3, 7}
  \foreach \k in {0, 5, 10}
  {
    \tikzmath{
      coordinate \p;
      \px1 = \k+\i*\zshiftx/10;
      \py1 = \j+\i*\zshifty/10;
      if \i>0 then { if \k<10 then {
          let \col = gray!50; }
        else  { let \col = black; }; }
        else  { let \col = black; };
    }
    \node[color=\col,scale=1.2] at (\px1,\py1) {$\bullet$};
  }
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "all"
%%% End:


==> fig/213.tikz <==
\begin{tikzpicture}

  \coordinate (FLL) at (0,0);
  \coordinate (FLR) at (10,0);
  \coordinate (FUL) at (0,10);
  \coordinate (FUR) at (10,10);

  \tikzmath{
    coordinate \zshift;
    \zshift=(3.4,2);
    \zshiftx=3.4;
    \zshifty=2.;
    }
  \coordinate (BLL) at ($(FLL) + (\zshift)$);
  \coordinate (BLR) at ($(FLR) + (\zshift)$);
  \coordinate (BUL) at ($(FUL) + (\zshift)$);
  \coordinate (BUR) at ($(FUR) + (\zshift)$);

  \coordinate (XL) at ($(FLL) + (0,-2)$);
  \coordinate (XR) at ($(FLR) + (0,-2)$);
  \coordinate (YL) at ($(BLR) + (2,0)$);
  \coordinate (YU) at ($(BUR) + (2,0)$);
  \coordinate (ZF) at ($(FLR) + (2,-1.5)$);
  \coordinate (ZB) at ($(BLR) + (2,-1.5)$);
  
  \path[use as bounding box]
  (-1.,-2.7) -- (15.7,-2.7) -- (15.7,13.) -- (-1.,13.) -- cycle;

  \draw[gray!50] (BUL) -- (BLL) -- (BLR);
  \draw[gray!50] (FLL) -- (BLL);
  \draw (FUL) -- (BUL) -- (BUR) -- (BLR) -- (FLR);
  \draw (FUR) -- (BUR);
  \draw (FLL) -- (FLR) -- (FUR) -- (FUL) -- cycle;

  \draw[blue] (XL) -- (XR);
  \draw[blue] (YL) -- (YU);
  \draw[blue] (ZF) -- (ZB);

  \node[blue,scale=1.2] at (ZF) {$\bullet$};
  \node[blue,scale=1.2] at (ZB) {$\bullet$};
  \draw[blue,thick,->] (ZF) -- ($(ZF)!-0.3!(ZB)$);
  \draw[blue,thick,->] (ZB) -- ($(ZB)!-0.3!(ZF)$);

  \node[blue,scale=1.2] at (XL) {$\bullet$};
  \node[blue,scale=1.2] at ($(XL)!0.5!(XR)$) {$\bullet$};
  \node[blue,scale=1.2] at (XR) {$\bullet$};

  \node[blue,scale=1.2] at ($(YL)!.3!(YU)$) {$\bullet$};
  \node[blue,scale=1.2] at ($(YL)!.7!(YU)$) {$\bullet$};

  \foreach \i in {0, 5, 10}
  \foreach \j in {3, 7}
  {
    \tikzmath{
      coordinate \p;
      \px1 = \i;
      \py1 = \j;
      \px2 = \px1-.3*\zshiftx;
      \py2 = \py1-.3*\zshifty;
      \px3 = \i+\zshiftx;
      \py3 = \j+\zshifty;
      \px4 = \px3+.3*\zshiftx;
      \py4 = \py3+.3*\zshifty;
      if \i<10 then { let \col = gray!50; }
      else  { let \col = black; };
    }
    \node[scale=1.2] at (\px1,\py1) {$\bullet$};
    \draw[thick,->] (\px1,\py1) -- (\px2,\py2);
    \node[color=\col,scale=1.2] at (\px3,\py3) {$\bullet$};
    \draw[color=\col,thick,->] (\px3,\py3) -- (\px4,\py4);
  }
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "all"
%%% End:


==> fig/221.tikz <==
\begin{tikzpicture}

  \coordinate (FLL) at (0,0);
  \coordinate (FLR) at (10,0);
  \coordinate (FUL) at (0,10);
  \coordinate (FUR) at (10,10);

  \tikzmath{
    coordinate \zshift;
    \zshift=(3.4,2);
    \zshiftx=3.4;
    \zshifty=2.;
    }
  \coordinate (BLL) at ($(FLL) + (\zshift)$);
  \coordinate (BLR) at ($(FLR) + (\zshift)$);
  \coordinate (BUL) at ($(FUL) + (\zshift)$);
  \coordinate (BUR) at ($(FUR) + (\zshift)$);

  \coordinate (XL) at ($(FLL) + (0,-2)$);
  \coordinate (XR) at ($(FLR) + (0,-2)$);
  \coordinate (YL) at ($(BLR) + (2,0)$);
  \coordinate (YU) at ($(BUR) + (2,0)$);
  \coordinate (ZF) at ($(FLR) + (2,-1.5)$);
  \coordinate (ZB) at ($(BLR) + (2,-1.5)$);
  
  \path[use as bounding box]
  (-1.,-2.7) -- (15.7,-2.7) -- (15.7,13.) -- (-1.,13.) -- cycle;

  \draw[gray!50] (BUL) -- (BLL) -- (BLR);
  \draw[gray!50] (FLL) -- (BLL);
  \draw (FUL) -- (BUL) -- (BUR) -- (BLR) -- (FLR);
  \draw (FUR) -- (BUR);
  \draw (FLL) -- (FLR) -- (FUR) -- (FUL) -- cycle;

  \draw[blue] (XL) -- (XR);
  \draw[blue] (YL) -- (YU);
  \draw[blue] (ZF) -- (ZB);

  \node[blue,scale=1.2] at (XL) {$\bullet$};
  \node[blue,scale=1.2] at ($(XL)!0.5!(XR)$) {$\bullet$};
  \node[blue,scale=1.2] at (XR) {$\bullet$};

  \node[blue,scale=1.2] at (YL) {$\bullet$};
  \node[blue,scale=1.2] at ($(YL)!0.5!(YU)$) {$\bullet$};
  \node[blue,scale=1.2] at (YU) {$\bullet$};

  \node[blue,scale=1.2] at ($(ZF)!.3!(ZB)$) {$\bullet$};
  \node[blue,scale=1.2] at ($(ZF)!.7!(ZB)$) {$\bullet$};

  \foreach \i in {0, 5, 10}
  \foreach \j in {3, 7}
  \foreach \k in {0, 5, 10}
  {
    \tikzmath{
      coordinate \p;
      \px1 = \k+\j*\zshiftx/10;
      \py1 = \i+\j*\zshifty/10;
      if \i<10 then { if \k<10 then {
          let \col = gray!50; }
        else  { let \col = black; }; }
        else  { let \col = black; };
    }
%    \node[scale=1.2] at (\px1,\py1) {$\bullet$};
    \node[color=\col,scale=1.2] at (\px1,\py1) {$\bullet$};
  }
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "all"
%%% End:


==> fig/223.tikz <==
\begin{tikzpicture}

  \coordinate (FLL) at (0,0);
  \coordinate (FLR) at (10,0);
  \coordinate (FUL) at (0,10);
  \coordinate (FUR) at (10,10);

  \tikzmath{
    coordinate \zshift;
    \zshift=(3.4,2);
    \zshiftx=3.4;
    \zshifty=2.;
    }
  \coordinate (BLL) at ($(FLL) + (\zshift)$);
  \coordinate (BLR) at ($(FLR) + (\zshift)$);
  \coordinate (BUL) at ($(FUL) + (\zshift)$);
  \coordinate (BUR) at ($(FUR) + (\zshift)$);

  \coordinate (XL) at ($(FLL) + (0,-2)$);
  \coordinate (XR) at ($(FLR) + (0,-2)$);
  \coordinate (YL) at ($(BLR) + (2,0)$);
  \coordinate (YU) at ($(BUR) + (2,0)$);
  \coordinate (ZF) at ($(FLR) + (2,-1.5)$);
  \coordinate (ZB) at ($(BLR) + (2,-1.5)$);
  
  \path[use as bounding box]
  (-1.,-2.7) -- (15.7,-2.7) -- (15.7,13.) -- (-1.,13.) -- cycle;

  \draw[gray!50] (BUL) -- (BLL) -- (BLR);
  \draw[gray!50] (FLL) -- (BLL);
  \draw (FUL) -- (BUL) -- (BUR) -- (BLR) -- (FLR);
  \draw (FUR) -- (BUR);
  \draw (FLL) -- (FLR) -- (FUR) -- (FUL) -- cycle;

  \draw[blue] (XL) -- (XR);
  \draw[blue] (YL) -- (YU);
  \draw[blue] (ZF) -- (ZB);

  \node[blue,scale=1.2] at (ZF) {$\bullet$};
  \node[blue,scale=1.2] at (ZB) {$\bullet$};
  \draw[blue,thick,->] (ZF) -- ($(ZF)!-0.3!(ZB)$);
  \draw[blue,thick,->] (ZB) -- ($(ZB)!-0.3!(ZF)$);

  \node[blue,scale=1.2] at (YL) {$\bullet$};
  \node[blue,scale=1.2] at ($(YL)!0.5!(YU)$) {$\bullet$};
  \node[blue,scale=1.2] at (YU) {$\bullet$};

  \node[blue,scale=1.2] at (XL) {$\bullet$};
  \node[blue,scale=1.2] at ($(XL)!0.5!(XR)$) {$\bullet$};
  \node[blue,scale=1.2] at (XR) {$\bullet$};

  \foreach \i in {0, 5, 10}
  \foreach \j in {0, 5, 10}
  {
    \tikzmath{
      coordinate \p;
      \px1 = \i;
      \py1 = \j;
      \px2 = \px1-.3*\zshiftx;
      \py2 = \py1-.3*\zshifty;
      \px3 = \i+\zshiftx;
      \py3 = \j+\zshifty;
      \px4 = \px3+.3*\zshiftx;
      \py4 = \py3+.3*\zshifty;
      if \i<10&&\j<10 then { let \col = gray!50; }
      else  { let \col = black; };
    }
    \node[color=\col,scale=1.2] at (\px3,\py3) {$\bullet$};
    \draw[color=\col,thick,->] (\px3,\py3) -- (\px4,\py4);
    \node[scale=1.2] at (\px1,\py1) {$\bullet$};
    \draw[thick,->] (\px1,\py1) -- (\px2,\py2);
  }
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "all"
%%% End:


==> fig/231.tikz <==
\begin{tikzpicture}

  \coordinate (FLL) at (0,0);
  \coordinate (FLR) at (10,0);
  \coordinate (FUL) at (0,10);
  \coordinate (FUR) at (10,10);

  \tikzmath{
    coordinate \zshift;
    \zshift=(3.4,2);
    \zshiftx=3.4;
    \zshifty=2.;
    }
  \coordinate (BLL) at ($(FLL) + (\zshift)$);
  \coordinate (BLR) at ($(FLR) + (\zshift)$);
  \coordinate (BUL) at ($(FUL) + (\zshift)$);
  \coordinate (BUR) at ($(FUR) + (\zshift)$);

  \coordinate (XL) at ($(FLL) + (0,-2)$);
  \coordinate (XR) at ($(FLR) + (0,-2)$);
  \coordinate (YL) at ($(BLR) + (2,0)$);
  \coordinate (YU) at ($(BUR) + (2,0)$);
  \coordinate (ZF) at ($(FLR) + (2,-1.5)$);
  \coordinate (ZB) at ($(BLR) + (2,-1.5)$);
  
  \path[use as bounding box]
  (-1.,-2.7) -- (15.7,-2.7) -- (15.7,13.) -- (-1.,13.) -- cycle;

  \draw[gray!50] (BUL) -- (BLL) -- (BLR);
  \draw[gray!50] (FLL) -- (BLL);
  \draw (FUL) -- (BUL) -- (BUR) -- (BLR) -- (FLR);
  \draw (FUR) -- (BUR);
  \draw (FLL) -- (FLR) -- (FUR) -- (FUL) -- cycle;

  \draw[blue] (XL) -- (XR);
  \draw[blue] (YL) -- (YU);
  \draw[blue] (ZF) -- (ZB);

  \node[blue,scale=1.2] at (YL) {$\bullet$};
  \node[blue,scale=1.2] at (YU) {$\bullet$};
  \draw[blue,thick,->] (YL) -- ($(YL)!-0.1!(YU)$);
  \draw[blue,thick,->] (YU) -- ($(YU)!-0.1!(YL)$);

  \node[blue,scale=1.2] at (ZF) {$\bullet$};
  \node[blue,scale=1.2] at ($(ZF)!0.5!(ZB)$) {$\bullet$};
  \node[blue,scale=1.2] at (ZB) {$\bullet$};

  \node[blue,scale=1.2] at ($(XL)!.3!(XR)$) {$\bullet$};
  \node[blue,scale=1.2] at ($(XL)!.7!(XR)$) {$\bullet$};

  \foreach \i in {0, 5, 10}
  \foreach \j in {3, 7}
  {
    \tikzmath{
      coordinate \p;
      \px1 = \i+\j*\zshiftx/10;
      \py1 = 10.+\j*\zshifty/10;
      \px2 = \px1;
      \py2 = \py1+1.;
      \px3 = \px1;
      \py3 = \j*\zshifty/10;
      \px4 = \px3;
      \py4 = \py3-1.;
      if \i<10 then { let \col = gray!50; }
      else  { let \col = black; };
    }
    \node[scale=1.2] at (\px1,\py1) {$\bullet$};
    \draw[thick,->] (\px1,\py1) -- (\px2,\py2);
    \node[color=\col,scale=1.2] at (\px3,\py3) {$\bullet$};
    \draw[color=\col,thick,->] (\px3,\py3) -- (\px4,\py4);
  }
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "all"
%%% End:


==> fig/232.tikz <==
\begin{tikzpicture}

  \coordinate (FLL) at (0,0);
  \coordinate (FLR) at (10,0);
  \coordinate (FUL) at (0,10);
  \coordinate (FUR) at (10,10);

  \tikzmath{
    coordinate \zshift;
    \zshift=(3.4,2);
    \zshiftx=3.4;
    \zshifty=2.;
    }
  \coordinate (BLL) at ($(FLL) + (\zshift)$);
  \coordinate (BLR) at ($(FLR) + (\zshift)$);
  \coordinate (BUL) at ($(FUL) + (\zshift)$);
  \coordinate (BUR) at ($(FUR) + (\zshift)$);

  \coordinate (XL) at ($(FLL) + (0,-2)$);
  \coordinate (XR) at ($(FLR) + (0,-2)$);
  \coordinate (YL) at ($(BLR) + (2,0)$);
  \coordinate (YU) at ($(BUR) + (2,0)$);
  \coordinate (ZF) at ($(FLR) + (2,-1.5)$);
  \coordinate (ZB) at ($(BLR) + (2,-1.5)$);
  
  \path[use as bounding box]
  (-1.,-2.7) -- (15.7,-2.7) -- (15.7,13.) -- (-1.,13.) -- cycle;

  \draw[gray!50] (BUL) -- (BLL) -- (BLR);
  \draw[gray!50] (FLL) -- (BLL);
  \draw (FUL) -- (BUL) -- (BUR) -- (BLR) -- (FLR);
  \draw (FUR) -- (BUR);
  \draw (FLL) -- (FLR) -- (FUR) -- (FUL) -- cycle;

  \draw[blue] (XL) -- (XR);
  \draw[blue] (YL) -- (YU);
  \draw[blue] (ZF) -- (ZB);

  \node[blue,scale=1.2] at (YL) {$\bullet$};
  \node[blue,scale=1.2] at (YU) {$\bullet$};
  \draw[blue,thick,->] (YL) -- ($(YL)!-0.1!(YU)$);
  \draw[blue,thick,->] (YU) -- ($(YU)!-0.1!(YL)$);

  \node[blue,scale=1.2] at (XL) {$\bullet$};
  \node[blue,scale=1.2] at ($(XL)!0.5!(XR)$) {$\bullet$};
  \node[blue,scale=1.2] at (XR) {$\bullet$};

  \node[blue,scale=1.2] at (ZF) {$\bullet$};
  \node[blue,scale=1.2] at ($(ZF)!0.5!(ZB)$) {$\bullet$};
  \node[blue,scale=1.2] at (ZB) {$\bullet$};

  \foreach \i in {0, 5, 10}
  \foreach \j in {0, 5, 10}
  {
    \tikzmath{
      coordinate \p;
      \px1 = \i+\j*\zshiftx/10;
      \py1 = 10.+\j*\zshifty/10;
      \px2 = \px1;
      \py2 = \py1+1.;
      \px3 = \px1;
      \py3 = \j*\zshifty/10;
      \px4 = \px3;
      \py4 = \py3-1.;
      if \i<10&&\j>0 then { let \col = gray!50; }
      else  { let \col = black; };
    }
    \node[scale=1.2] at (\px1,\py1) {$\bullet$};
    \draw[thick,->] (\px1,\py1) -- (\px2,\py2);
    \node[color=\col,scale=1.2] at (\px3,\py3) {$\bullet$};
    \draw[color=\col,thick,->] (\px3,\py3) -- (\px4,\py4);
  }
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "all"
%%% End:


==> fig/311.tikz <==
\begin{tikzpicture}

  \coordinate (FLL) at (0,0);
  \coordinate (FLR) at (10,0);
  \coordinate (FUL) at (0,10);
  \coordinate (FUR) at (10,10);

  \tikzmath{
    coordinate \zshift;
    \zshift=(3.4,2);
    \zshiftx=3.4;
    \zshifty=2.;
    }
  \coordinate (BLL) at ($(FLL) + (\zshift)$);
  \coordinate (BLR) at ($(FLR) + (\zshift)$);
  \coordinate (BUL) at ($(FUL) + (\zshift)$);
  \coordinate (BUR) at ($(FUR) + (\zshift)$);

  \coordinate (XL) at ($(FLL) + (0,-2)$);
  \coordinate (XR) at ($(FLR) + (0,-2)$);
  \coordinate (YL) at ($(BLR) + (2,0)$);
  \coordinate (YU) at ($(BUR) + (2,0)$);
  \coordinate (ZF) at ($(FLR) + (2,-1.5)$);
  \coordinate (ZB) at ($(BLR) + (2,-1.5)$);
  
  \path[use as bounding box]
  (-1.,-2.7) -- (15.7,-2.7) -- (15.7,13.) -- (-1.,13.) -- cycle;

  \draw[gray!50] (BUL) -- (BLL) -- (BLR);
  \draw[gray!50] (FLL) -- (BLL);
  \draw (FUL) -- (BUL) -- (BUR) -- (BLR) -- (FLR);
  \draw (FUR) -- (BUR);
  \draw (FLL) -- (FLR) -- (FUR) -- (FUL) -- cycle;

  \draw[blue] (XL) -- (XR);
  \draw[blue] (YL) -- (YU);
  \draw[blue] (ZF) -- (ZB);

  \node[blue,scale=1.2] at (XL) {$\bullet$};
  \node[blue,scale=1.2] at (XR) {$\bullet$};
  \draw[blue,thick,->] (XL) -- ($(XL)!-0.1!(XR)$);
  \draw[blue,thick,->] (XR) -- ($(XR)!-0.1!(XL)$);

  \node[blue,scale=1.2] at ($(YL)!.3!(YU)$) {$\bullet$};
  \node[blue,scale=1.2] at ($(YL)!.7!(YU)$) {$\bullet$};

    \node[blue,scale=1.2] at ($(ZF)!.3!(ZB)$) {$\bullet$};
  \node[blue,scale=1.2] at ($(ZF)!.7!(ZB)$) {$\bullet$};

  \foreach \i in {3, 7}
  \foreach \j in {3, 7}
  {
    \tikzmath{
      coordinate \p;
      \px1 = 10.+\j*\zshiftx/10;
      \py1 = \i+\j*\zshifty/10;
      \px2 = \px1+1.;
      \py2 = \py1;
      \px3 = \j*\zshiftx/10;
      \py3 = \py1;
      \px4 = \px3-1.;
      \py4 = \py3;
      if \i<10 then { let \col = gray!50; }
      else  { let \col = black; };
    }
    \node[scale=1.2] at (\px1,\py1) {$\bullet$};
    \draw[thick,->] (\px1,\py1) -- (\px2,\py2);
    \node[color=\col,scale=1.2] at (\px3,\py3) {$\bullet$};
    \draw[color=\col,thick,->] (\px3,\py3) -- (\px4,\py4);
  }
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "all"
%%% End:


==> fig/312.tikz <==
\begin{tikzpicture}

  \coordinate (FLL) at (0,0);
  \coordinate (FLR) at (10,0);
  \coordinate (FUL) at (0,10);
  \coordinate (FUR) at (10,10);

  \tikzmath{
    coordinate \zshift;
    \zshift=(3.4,2);
    \zshiftx=3.4;
    \zshifty=2.;
    }
  \coordinate (BLL) at ($(FLL) + (\zshift)$);
  \coordinate (BLR) at ($(FLR) + (\zshift)$);
  \coordinate (BUL) at ($(FUL) + (\zshift)$);
  \coordinate (BUR) at ($(FUR) + (\zshift)$);

  \coordinate (XL) at ($(FLL) + (0,-2)$);
  \coordinate (XR) at ($(FLR) + (0,-2)$);
  \coordinate (YL) at ($(BLR) + (2,0)$);
  \coordinate (YU) at ($(BUR) + (2,0)$);
  \coordinate (ZF) at ($(FLR) + (2,-1.5)$);
  \coordinate (ZB) at ($(BLR) + (2,-1.5)$);
  
  \path[use as bounding box]
  (-1.,-2.7) -- (15.7,-2.7) -- (15.7,13.) -- (-1.,13.) -- cycle;

  \draw[gray!50] (BUL) -- (BLL) -- (BLR);
  \draw[gray!50] (FLL) -- (BLL);
  \draw (FUL) -- (BUL) -- (BUR) -- (BLR) -- (FLR);
  \draw (FUR) -- (BUR);
  \draw (FLL) -- (FLR) -- (FUR) -- (FUL) -- cycle;

  \draw[blue] (XL) -- (XR);
  \draw[blue] (YL) -- (YU);
  \draw[blue] (ZF) -- (ZB);

  \node[blue,scale=1.2] at (XL) {$\bullet$};
  \node[blue,scale=1.2] at (XR) {$\bullet$};
  \draw[blue,thick,->] (XL) -- ($(XL)!-0.1!(XR)$);
  \draw[blue,thick,->] (XR) -- ($(XR)!-0.1!(XL)$);

  \node[blue,scale=1.2] at (ZF) {$\bullet$};
  \node[blue,scale=1.2] at ($(ZF)!0.5!(ZB)$) {$\bullet$};
  \node[blue,scale=1.2] at (ZB) {$\bullet$};

  \node[blue,scale=1.2] at ($(YL)!.3!(YU)$) {$\bullet$};
  \node[blue,scale=1.2] at ($(YL)!.7!(YU)$) {$\bullet$};

  \foreach \i in {0, 5, 10}
  \foreach \j in {3, 7}
  {
    \tikzmath{
      coordinate \p;
      \px1 = 10.+\i*\zshiftx/10;
      \py1 = \j+\i*\zshifty/10;
      \px2 = \px1+1.;
      \py2 = \py1;
      \px3 = \i*\zshiftx/10;
      \py3 = \py1;
      \px4 = \px3-1.;
      \py4 = \py3;
      if \i>0 then { let \col = gray!50; }
      else  { let \col = black; };
    }
    \node[scale=1.2] at (\px1,\py1) {$\bullet$};
    \draw[thick,->] (\px1,\py1) -- (\px2,\py2);
    \node[color=\col,scale=1.2] at (\px3,\py3) {$\bullet$};
    \draw[color=\col,thick,->] (\px3,\py3) -- (\px4,\py4);
  }
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "all"
%%% End:


==> fig/313.tikz <==
\begin{tikzpicture}

  \coordinate (FLL) at (0,0);
  \coordinate (FLR) at (10,0);
  \coordinate (FUL) at (0,10);
  \coordinate (FUR) at (10,10);

  \tikzmath{
    coordinate \zshift;
    \zshift=(3.4,2);
    \zshiftx=3.4;
    \zshifty=2.;
    }
  \coordinate (BLL) at ($(FLL) + (\zshift)$);
  \coordinate (BLR) at ($(FLR) + (\zshift)$);
  \coordinate (BUL) at ($(FUL) + (\zshift)$);
  \coordinate (BUR) at ($(FUR) + (\zshift)$);

  \coordinate (XL) at ($(FLL) + (0,-2)$);
  \coordinate (XR) at ($(FLR) + (0,-2)$);
  \coordinate (YL) at ($(BLR) + (2,0)$);
  \coordinate (YU) at ($(BUR) + (2,0)$);
  \coordinate (ZF) at ($(FLR) + (2,-1.5)$);
  \coordinate (ZB) at ($(BLR) + (2,-1.5)$);
  
  \path[use as bounding box]
  (-1.,-2.7) -- (15.7,-2.7) -- (15.7,13.) -- (-1.,13.) -- cycle;

  \draw[gray!50] (BUL) -- (BLL) -- (BLR);
  \draw[gray!50] (FLL) -- (BLL);
  \draw (FUL) -- (BUL) -- (BUR) -- (BLR) -- (FLR);
  \draw (FUR) -- (BUR);
  \draw (FLL) -- (FLR) -- (FUR) -- (FUL) -- cycle;

  \draw[blue] (XL) -- (XR);
  \draw[blue] (YL) -- (YU);
  \draw[blue] (ZF) -- (ZB);

  \node[blue,scale=1.2] at (XL) {$\bullet$};
  \node[blue,scale=1.2] at (XR) {$\bullet$};
  \draw[blue,thick,->] (XL) -- ($(XL)!-0.1!(XR)$);
  \draw[blue,thick,->] (XR) -- ($(XR)!-0.1!(XL)$);

  \node[blue,scale=1.2] at (YL) {$\bullet$};
  \node[blue,scale=1.2] at (YU) {$\bullet$};
  \draw[blue,thick,->] (YL) -- ($(YL)!-0.1!(YU)$);
  \draw[blue,thick,->] (YU) -- ($(YU)!-0.1!(YL)$);

  \node[blue,scale=1.2] at ($(ZF)!.3!(ZB)$) {$\bullet$};
  \node[blue,scale=1.2] at ($(ZF)!.7!(ZB)$) {$\bullet$};

  \foreach \i in {0, 10}
  \foreach \j in {0, 10}
  \foreach \k in {3, 7}
  {
    \tikzmath{
      coordinate \p;
      \px1 = \k+\i*\zshiftx/10;
      \py1 = \j+\i*\zshifty/10;
      if \i==0 then {
        \px2 = \px1-.3*\zshiftx;
        \py2 = \py1-.3*\zshifty;
      } else {
        \px2 = \px1+.3*\zshiftx;
        \py2 = \py1+.3*\zshifty;
      };
      if \j==0 then { \py3 = \py1-1.; } else { \py3 = \py1+1.; };
      \px3 = \px1;
      if \i>0&&\j<10 then { let \col = gray!50; }
      else  { let \col = black; };
    }
    \node[color=\col,scale=1.2] at (\px1,\py1) {$\bullet$};
    \draw[color=\col,thick,->] (\px1,\py1) -- (\px2,\py2);
    \draw[color=\col,thick,->] (\px1,\py1) -- (\px3,\py3);
  }
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "all"
%%% End:


==> fig/321.tikz <==
\begin{tikzpicture}

  \coordinate (FLL) at (0,0);
  \coordinate (FLR) at (10,0);
  \coordinate (FUL) at (0,10);
  \coordinate (FUR) at (10,10);

  \tikzmath{
    coordinate \zshift;
    \zshift=(3.4,2);
    \zshiftx=3.4;
    \zshifty=2.;
    }
  \coordinate (BLL) at ($(FLL) + (\zshift)$);
  \coordinate (BLR) at ($(FLR) + (\zshift)$);
  \coordinate (BUL) at ($(FUL) + (\zshift)$);
  \coordinate (BUR) at ($(FUR) + (\zshift)$);

  \coordinate (XL) at ($(FLL) + (0,-2)$);
  \coordinate (XR) at ($(FLR) + (0,-2)$);
  \coordinate (YL) at ($(BLR) + (2,0)$);
  \coordinate (YU) at ($(BUR) + (2,0)$);
  \coordinate (ZF) at ($(FLR) + (2,-1.5)$);
  \coordinate (ZB) at ($(BLR) + (2,-1.5)$);
  
  \path[use as bounding box]
  (-1.,-2.7) -- (15.7,-2.7) -- (15.7,13.) -- (-1.,13.) -- cycle;

  \draw[gray!50] (BUL) -- (BLL) -- (BLR);
  \draw[gray!50] (FLL) -- (BLL);
  \draw (FUL) -- (BUL) -- (BUR) -- (BLR) -- (FLR);
  \draw (FUR) -- (BUR);
  \draw (FLL) -- (FLR) -- (FUR) -- (FUL) -- cycle;

  \draw[blue] (XL) -- (XR);
  \draw[blue] (YL) -- (YU);
  \draw[blue] (ZF) -- (ZB);

  \node[blue,scale=1.2] at (XL) {$\bullet$};
  \node[blue,scale=1.2] at (XR) {$\bullet$};
  \draw[blue,thick,->] (XL) -- ($(XL)!-0.1!(XR)$);
  \draw[blue,thick,->] (XR) -- ($(XR)!-0.1!(XL)$);

  \node[blue,scale=1.2] at (YL) {$\bullet$};
  \node[blue,scale=1.2] at ($(YL)!0.5!(YU)$) {$\bullet$};
  \node[blue,scale=1.2] at (YU) {$\bullet$};

  \node[blue,scale=1.2] at ($(ZF)!.3!(ZB)$) {$\bullet$};
  \node[blue,scale=1.2] at ($(ZF)!.7!(ZB)$) {$\bullet$};

  \foreach \i in {0, 5, 10}
  \foreach \j in {3, 7}
  {
    \tikzmath{
      coordinate \p;
      \px1 = 10.+\j*\zshiftx/10;
      \py1 = \i+\j*\zshifty/10;
      \px2 = \px1+1.;
      \py2 = \py1;
      \px3 = \j*\zshiftx/10;
      \py3 = \py1;
      \px4 = \px3-1.;
      \py4 = \py3;
      if \i<10 then { let \col = gray!50; }
      else  { let \col = black; };
    }
    \node[scale=1.2] at (\px1,\py1) {$\bullet$};
    \draw[thick,->] (\px1,\py1) -- (\px2,\py2);
    \node[color=\col,scale=1.2] at (\px3,\py3) {$\bullet$};
    \draw[color=\col,thick,->] (\px3,\py3) -- (\px4,\py4);
  }
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "all"
%%% End:


==> fig/322.tikz <==
\begin{tikzpicture}

  \coordinate (FLL) at (0,0);
  \coordinate (FLR) at (10,0);
  \coordinate (FUL) at (0,10);
  \coordinate (FUR) at (10,10);

  \tikzmath{
    coordinate \zshift;
    \zshift=(3.4,2);
    \zshiftx=3.4;
    \zshifty=2.;
    }
  \coordinate (BLL) at ($(FLL) + (\zshift)$);
  \coordinate (BLR) at ($(FLR) + (\zshift)$);
  \coordinate (BUL) at ($(FUL) + (\zshift)$);
  \coordinate (BUR) at ($(FUR) + (\zshift)$);

  \coordinate (XL) at ($(FLL) + (0,-2)$);
  \coordinate (XR) at ($(FLR) + (0,-2)$);
  \coordinate (YL) at ($(BLR) + (2,0)$);
  \coordinate (YU) at ($(BUR) + (2,0)$);
  \coordinate (ZF) at ($(FLR) + (2,-1.5)$);
  \coordinate (ZB) at ($(BLR) + (2,-1.5)$);
  
  \path[use as bounding box]
  (-1.,-2.7) -- (15.7,-2.7) -- (15.7,13.) -- (-1.,13.) -- cycle;

  \draw[gray!50] (BUL) -- (BLL) -- (BLR);
  \draw[gray!50] (FLL) -- (BLL);
  \draw (FUL) -- (BUL) -- (BUR) -- (BLR) -- (FLR);
  \draw (FUR) -- (BUR);
  \draw (FLL) -- (FLR) -- (FUR) -- (FUL) -- cycle;

  \draw[blue] (XL) -- (XR);
  \draw[blue] (YL) -- (YU);
  \draw[blue] (ZF) -- (ZB);

  \node[blue,scale=1.2] at (XL) {$\bullet$};
  \node[blue,scale=1.2] at (XR) {$\bullet$};
  \draw[blue,thick,->] (XL) -- ($(XL)!-0.1!(XR)$);
  \draw[blue,thick,->] (XR) -- ($(XR)!-0.1!(XL)$);

  \node[blue,scale=1.2] at (YL) {$\bullet$};
  \node[blue,scale=1.2] at ($(YL)!0.5!(YU)$) {$\bullet$};
  \node[blue,scale=1.2] at (YU) {$\bullet$};

  \node[blue,scale=1.2] at (ZF) {$\bullet$};
  \node[blue,scale=1.2] at ($(ZF)!0.5!(ZB)$) {$\bullet$};
  \node[blue,scale=1.2] at (ZB) {$\bullet$};

  \foreach \i in {0, 5, 10}
  \foreach \j in {0, 5, 10}
  {
    \tikzmath{
      coordinate \p;
      \px1 = 10.+\j*\zshiftx/10;
      \py1 = \i+\j*\zshifty/10;
      \px2 = \px1+1.;
      \py2 = \py1;
      \px3 = \j*\zshiftx/10;
      \py3 = \py1;
      \px4 = \px3-1.;
      \py4 = \py3;
      if \i<10&&\j>0 then { let \col = gray!50; }
      else  { let \col = black; };
    }
    \node[scale=1.2] at (\px1,\py1) {$\bullet$};
    \draw[thick,->] (\px1,\py1) -- (\px2,\py2);
    \node[color=\col,scale=1.2] at (\px3,\py3) {$\bullet$};
    \draw[color=\col,thick,->] (\px3,\py3) -- (\px4,\py4);
  }
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "all"
%%% End:


==> fig/331.tikz <==
\begin{tikzpicture}

  \coordinate (FLL) at (0,0);
  \coordinate (FLR) at (10,0);
  \coordinate (FUL) at (0,10);
  \coordinate (FUR) at (10,10);

  \tikzmath{
    coordinate \zshift;
    \zshift=(3.4,2);
    \zshiftx=3.4;
    \zshifty=2.;
    }
  \coordinate (BLL) at ($(FLL) + (\zshift)$);
  \coordinate (BLR) at ($(FLR) + (\zshift)$);
  \coordinate (BUL) at ($(FUL) + (\zshift)$);
  \coordinate (BUR) at ($(FUR) + (\zshift)$);

  \coordinate (XL) at ($(FLL) + (0,-2)$);
  \coordinate (XR) at ($(FLR) + (0,-2)$);
  \coordinate (YL) at ($(BLR) + (2,0)$);
  \coordinate (YU) at ($(BUR) + (2,0)$);
  \coordinate (ZF) at ($(FLR) + (2,-1.5)$);
  \coordinate (ZB) at ($(BLR) + (2,-1.5)$);
  
  \path[use as bounding box]
  (-1.,-2.7) -- (15.7,-2.7) -- (15.7,13.) -- (-1.,13.) -- cycle;

  \draw[gray!50] (BUL) -- (BLL) -- (BLR);
  \draw[gray!50] (FLL) -- (BLL);
  \draw (FUL) -- (BUL) -- (BUR) -- (BLR) -- (FLR);
  \draw (FUR) -- (BUR);
  \draw (FLL) -- (FLR) -- (FUR) -- (FUL) -- cycle;

  \draw[blue] (XL) -- (XR);
  \draw[blue] (YL) -- (YU);
  \draw[blue] (ZF) -- (ZB);

  \node[blue,scale=1.2] at (XL) {$\bullet$};
  \node[blue,scale=1.2] at (XR) {$\bullet$};
  \draw[blue,thick,->] (XL) -- ($(XL)!-0.1!(XR)$);
  \draw[blue,thick,->] (XR) -- ($(XR)!-0.1!(XL)$);

  \node[blue,scale=1.2] at (YL) {$\bullet$};
  \node[blue,scale=1.2] at (YU) {$\bullet$};
  \draw[blue,thick,->] (YL) -- ($(YL)!-0.1!(YU)$);
  \draw[blue,thick,->] (YU) -- ($(YU)!-0.1!(YL)$);

  \node[blue,scale=1.2] at ($(ZF)!.3!(ZB)$) {$\bullet$};
  \node[blue,scale=1.2] at ($(ZF)!.7!(ZB)$) {$\bullet$};

  \foreach \i in {0, 10}
  \foreach \j in {0, 10}
  \foreach \k in {3, 7}
  {
    \tikzmath{
      coordinate \p;
      \px1 = \i+\k*\zshiftx/10;
      \py1 = \j+\k*\zshifty/10;
      if \i==0 then { \px2 = \px1-1.; } else { \px2 = \px1+1.; };
      if \j==0 then { \py3 = \py1-1.; } else { \py3 = \py1+1.; };
      \py2 = \py1;
      \px3 = \px1;
      if \i<10&&\j<10 then { let \col = gray!50; }
      else  { let \col = black; };
    }
    \node[color=\col,scale=1.2] at (\px1,\py1) {$\bullet$};
    \draw[color=\col,thick,->] (\px1,\py1) -- (\px2,\py2);
    \draw[color=\col,thick,->] (\px1,\py1) -- (\px3,\py3);
  }
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "all"
%%% End:

